Terahertz Band: The Last Piece of RF Spectrum Puzzle for Communication Systems

Ultra-high bandwidth, negligible latency and seamless communication for devices and applications are envisioned as major milestones that will revolutionize the way by which societies create, distribute and consume information. The remarkable expansion of wireless data traffic that we are witnessing recently has advocated the investigation of suitable regimes in the radio spectrum to satisfy users' escalating requirements and allow the development and exploitation of both massive capacity and massive connectivity of heterogeneous infrastructures. To this end, the Terahertz (THz) frequency band (0.1-10 THz) has received noticeable attention in the research community as an ideal choice for scenarios involving high-speed transmission. Particularly, with the evolution of technologies and devices, advancements in THz communication is bridging the gap between the millimeter wave (mmW) and optical frequency ranges. Moreover, the IEEE 802.15 suite of standards has been issued to shape regulatory frameworks that will enable innovation and provide a complete solution that crosses between wired and wireless boundaries at 100 Gbps. Nonetheless, despite the expediting progress witnessed in THz wireless research, the THz band is still considered one of the least probed frequency bands. As such, in this work, we present an up-to-date review paper to analyze the fundamental elements and mechanisms associated with the THz system architecture.

==> document_test.tex <==
   \begin{chronology}*[5]{1999}{2020}{15cm}
        \event{2002}{\footnotesize{10 Gbps transmission over   a distance of  $2$m using $120$ {GHz} band} \cite{minotani2002broadband}}
    \event{2004}{\footnotesize{THz demonstration of audio transmission  \cite{kleine2004audio} }}
    \event{2008}{\footnotesize{Analogue video transmission through $300$ GHz  over $22$ m \cite{jastrow2008300}}}
    \event{2009}{\footnotesize{Transmission trial of  HDTV  using  $120$ GHz for $1$ km \cite{hirata2009transmission} }}
    \event{2010}{\footnotesize{$10$ Gbps transmission over $5.8$ km using $120$ GHz band \cite{hirata20105}}}
 \event{2011}{\footnotesize{$260$ GHz CMOS transceiver for wireless chip-to-chip communication \cite{park2012260}}}
    \event{2012}{\footnotesize{$24$ Gbps data transmission at $300$ GHz \cite{song201224}}}
    \event{2013}{\footnotesize{$100$ Gbps data transmission at $237.5$ GHz for $20$ m  \cite{koenig2013wireless}}}
    \event{2014}{\footnotesize{Uncompressed $8$ K video signal over a distance $1.25$ km \cite{tsumochi20141.25-km-long}}}
 \event{2015}{\footnotesize{$300$ GHz Integrated Heterodyne Receiver and Transmitter  \cite{kim2014300}}}
    \event{2016}{\footnotesize{First $300$ GHz compact transceiver \cite{compact_receiver_2016}}}
    \event{2017}{\footnotesize{First approved THz standard, IEEE Std 802.15.3d, 2017 \cite{kurner2018ieee}}}
    \event{2018}{\footnotesize{100 Gbps data transmission at 300 GHz \cite{hamada2018300}}}
    \event{2019}{\footnotesize{ 80 Gbps single-chip QAM-capable CMOS transceiver \cite{lee20199}}}   
     
  \end{chronology}
 

